Financial Stability Implications of Generative AI: Taming the Animal Spirits

This paper investigates the impact of the adoption of generative AI on financial stability. We conduct laboratory-style experiments using large language models to replicate classic studies on herd behavior in trading decisions. Our results show that AI agents make more rational decisions than humans, relying predominantly on private information over market trends. Increased reliance on AI-powered trading advice could therefore potentially lead to fewer asset price bubbles arising from animal spirits that trade by following the herd. However, exploring variations in the experimental settings reveals that AI agents can be induced to herd optimally when explicitly guided to make profit-maximizing decisions. While optimal herding improves market discipline, this behavior still carries potential implications for financial stability. In other experimental variations, we show that AI agents are not purely algorithmic, but have inherited some elements of human conditioning and bias.

==> content/vs3/flow_T1.txt <==
\begin{tikzpicture}[node distance=1cm]

\linespread{1.1}

% Fundamental value
\node[decision] (fundinfo) {Fundamental value? \\ 0 (50\%) or 100 (50\%)};

% Round process
\node[box, below=1cm of fundinfo] (info1) {(1) Trader observes a 70\% accurate signal + trading history};
\node[box, below=1cm of info1] (trade1) {(2) Traders decide to buy, sell, or not trade};
\node[box, below=1cm of trade1] (select1) {(3) One trader is selected to trade (without replacement)};
\node[box, below=1cm of select1] (update1) {(4) The selected trader acts; Bayesian market maker updates price};

% Dashed container box for rounds
\node[
  draw, rounded corners, thick, dashed,
  fit=(info1)(trade1)(select1)(update1),
  inner sep=0.5cm,
  label=below:{\textbf{Repeat for 8 trading periods}}
] (roundbox) {};

% Arrows
\draw[arrow] (fundinfo.south) -- (info1.north);
\draw[arrow] (info1.south) -- (trade1.north);
\draw[arrow] (trade1.south) -- (select1.north);
\draw[arrow] (select1.south) -- (update1.north);

\end{tikzpicture}

==> content/vs3/flow_T2.txt <==
\begin{tikzpicture}[node distance=1cm]

\linespread{1.1}

% Info event
\node[decision] (event) {Information event? \\ (15\% probability)};

% Fundamental value
\node[decision, right=3.67cm of event] (fundinfo) {Fundamental value? \\ 0 (50\%) or 100 (50\%)};
\node[box2, below=of event] (fundnoinfo) {Fundamental value = 50};

\draw[arrow] (event.east) -- ++(1.5,0) |- (fundinfo.west) node[midway, above] {Yes};
\draw[arrow] (event.south) -- (fundnoinfo.north) node[midway, right] {No};

% Trader types
\node[box2, below=of fundnoinfo] (signalno) {Trader type = noise};
\node[decision, right=4.15cm of signalno] (signal) {Informed trader? \\ (95\% probability)};

\draw[arrow] (fundinfo.south) -- (signal.north);
\draw[arrow] (fundnoinfo.south) -- (signalno.north);

% Round process
\node at ($(event)!0.5!(fundinfo)$) (mid) {};
\node[box, below=7.5cm of mid] (info1) {(1) Trader observes a 70\% accurate signal + trading history};
\node[box, below=1cm of info1] (trade1) {(2) Traders decide to buy, sell, or not trade};
\node[box, below=1cm of trade1] (select1) {(3) One trader is selected to trade (without replacement)};
\node[box, below=1cm of select1] (update1) {(4) The selected trader acts; Bayesian market maker updates price};

% Dashed container box for rounds
\node[
  draw, rounded corners, thick, dashed,
  fit=(info1)(trade1)(select1)(update1),
  inner sep=0.5cm,
  label=below:{\textbf{Repeat for 8 trading periods}}
] (roundbox) {};

% Arrows
\draw[arrow] (signal.south) |- (info1.east) node[near start, right] {Yes};
\draw[arrow] (signal.west) -- (signalno.east) node[near start, above] {No};
\draw[arrow] (signalno.south) |- (trade1.west);
\draw[arrow] (info1.south) -- (trade1.north);
\draw[arrow] (trade1.south) -- (select1.north);
\draw[arrow] (select1.south) -- (update1.north);

\end{tikzpicture}

==> content/vs3/flow_T3.txt <==
\begin{tikzpicture}[node distance=1cm]

\linespread{1.1}

% Fundamental value
\node[decision] (fundinfo) {Fundamental value? \\ 0 (50\%) or 100 (50\%)};

% Round process
\node[box, below=1cm of fundinfo] (info1) {(1) Trader observes a 70\% accurate signal + trading history};
\node[box, below=1cm of info1] (trade1) {(2) Traders decide to buy, sell, or not trade};
\node[box, below=1cm of trade1] (select1) {(3) One trader is selected to trade (without replacement)};
\node[box, below=1cm of select1] (update1) {(4) The selected trader acts; the price stays constant};

% Dashed container box for rounds
\node[
  draw, rounded corners, thick, dashed,
  fit=(info1)(trade1)(select1)(update1),
  inner sep=0.5cm,
  label=below:{\textbf{Repeat for 8 trading periods}}
] (roundbox) {};

% Arrows
\draw[arrow] (fundinfo.south) -- (info1.north);
\draw[arrow] (info1.south) -- (trade1.north);
\draw[arrow] (trade1.south) -- (select1.north);
\draw[arrow] (select1.south) -- (update1.north);

\end{tikzpicture}

==> content/vs3/herding_diagram.txt <==

\begin{tikzpicture}

\linespread{1.1}

% Nodes (explicit coordinates for stable layout)
\node[box] (herding) at (0,0) {\textbf{Herding}: Investors disregard private information to follow market trends};

\node[box, below=1cm of herding] (optimal) at (-4,-1) {\textbf{Optimal herding}: Rational imitation based on fundamentals};
\node[box, below=1cm of herding] (suboptimal) at (4,-1) {\textbf{Suboptimal herding}: Noise-driven imitation };

\node[box] (opt_outcome1) at (-4,-4.5) {Acceleration of price correction, uncovering existing vulnerabilities};
\node[box] (subopt_outcome1) at (4,-4.5) {Noise amplification, build-up of vulnerabilities};

\node[box] (opt_outcome2) at (-4,-6.5) {Increasing volatility, potential abrupt market movements};
\node[box] (subopt_outcome2) at (4,-6.5) {Self-fulfilling runs, contagion, and panic};

% Arrows
\draw[arrow] (herding.south) -- ($(herding.south)!0.5!(optimal.north)$) -- (optimal.north);
\draw[arrow] (herding.south) -- ($(herding.south)!0.5!(suboptimal.north)$) -- (suboptimal.north);

\draw[arrow] (optimal.south) -- (opt_outcome1.north);
\draw[dashed, arrow] (optimal.east) -- (suboptimal.west);
\draw[arrow] (suboptimal.south) -- (subopt_outcome1.north);
\draw[arrow] (opt_outcome1.south) -- (opt_outcome2.north);
\draw[arrow] (subopt_outcome1.south) -- (subopt_outcome2.north);

\end{tikzpicture}
